Uncovering disassortativity in large scale-free networks

Mixing patterns in large self-organizing networks, such as the Internet, the World Wide Web, social and biological networks are often characterized by degree-degree dependencies between neighbouring nodes. In this paper we propose a new way of measuring degree-degree dependencies. One of the problems with the commonly used assortativity coefficient is that in disassortative networks its magnitude decreases with the network size. We mathematically explain this phenomenon and validate the results on synthetic graphs and real-world network data. As an alternative, we suggest to use rank correlation measures such as Spearman's rho. Our experiments convincingly show that Spearman's rho produces consistent values in graphs of different sizes but similar structure, and it is able to reveal strong (positive or negative) dependencies in large graphs. In particular, we discover much stronger negative degree-degree dependencies} in Web graphs than was previously thought. {Rank correlations allow us to compare the assortativity of networks of different sizes, which is impossible with the assortativity coefficient due to its genuine dependence on the network size. We conclude that rank correlations provide a suitable and informative method for uncovering network mixing patterns.

==> Figure1.tex <==
% This file was created by matlab2tikz v0.1.3.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

%Configuration model

\begin{tikzpicture}[scale=0.30]
\begin{semilogxaxis}[%
scale only axis,
width=8.28281in,
height=5.88328in,
xmin=90, xmax=100000,
ymin=-0.25, ymax=0.2,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xlabel={$n$},
xlabel style={at={(0.5,-0.05)}, font=\Huge},
ylabel={$\large{\rho_n}$, $\rho_n^{\text{rank}}$},
ylabel style={at={(-0.1,0.50)},font=\Huge},
tick label style={font=\Huge},
title={(a)},
title style={font=\Huge},
axis on top]
]
\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (100,-0.14203)(100,-0.0862778)(100,-0.0264424)(100,-0.0763923)(100,-0.0959916)(100,-0.00302072)(100,-0.0889349)(100,0.102363)(100,0.02491)(100,-0.0775792)(100,-0.0326704)(100,-0.166911)(100,-0.0995609)(100,-0.119837)(100,0.0165485)(100,-0.00417371)(100,-0.0796618)(100,-0.0808376)(100,-0.1617)(100,-0.165168) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100,-0.1252)(100,0.00139572)(100,0.085025)(100,-0.0265685)(100,-0.0576291)(100,0.0119446)(100,-0.0412139)(100,0.0749505)(100,-0.00564137)(100,-0.0633348)(100,-0.0456706)(100,-0.239649)(100,-0.0403204)(100,-0.124119)(100,-0.0129845)(100,0.0330495)(100,-0.00993386)(100,-0.0150247)(100,-0.191513)(100,-0.15714) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (1000,-0.0182249)(1000,-0.0564737)(1000,-0.0911945)(1000,-0.0843966)(1000,-0.0149719)(1000,-0.00890992)(1000,-0.028268)(1000,-0.0337134)(1000,-0.0358728)(1000,-0.00854291)(1000,0.00101093)(1000,-0.0258568)(1000,-0.0609004)(1000,-0.0214245)(1000,-0.0263682)(1000,-0.075133)(1000,-0.0282878)(1000,-0.0161076)(1000,-0.042688)(1000,-0.0340142) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (1000,0.0102405)(1000,-0.0512033)(1000,-0.10245)(1000,-0.0827646)(1000,0.0279989)(1000,-0.0233468)(1000,-0.000763597)(1000,-0.0238568)(1000,-0.0417274)(1000,0.00875572)(1000,0.0180069)(1000,0.0130388)(1000,-0.0387973)(1000,-0.022227)(1000,-0.0211003)(1000,-0.0892412)(1000,-0.0329071)(1000,-0.0027381)(1000,-0.0198515)(1000,-0.0382949) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (10000,-0.000191474)(10000,-0.00871756)(10000,-0.0127733)(10000,-0.0153002)(10000,-0.00168816)(10000,-0.0101175)(10000,-0.0110327)(10000,-0.0164149)(10000,-0.0180997)(10000,-0.00924818)(10000,-0.0147852)(10000,-0.0268041)(10000,0.00233785)(10000,-0.0185676)(10000,-0.00869182)(10000,-0.0105977)(10000,-0.0103065)(10000,-0.00283427)(10000,-0.000378581)(10000,-0.0117325) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (10000,0.00441666)(10000,0.00530657)(10000,-0.0175109)(10000,0.00304675)(10000,0.00108602)(10000,0.00497036)(10000,0.00596279)(10000,-0.0121974)(10000,-0.00159532)(10000,-0.00982971)(10000,0.000388651)(10000,-0.0187532)(10000,0.000377045)(10000,-0.0156689)(10000,-0.00591538)(10000,-0.00826059)(10000,-0.0155709)(10000,-0.00420445)(10000,0.00876264)(10000,0.00191851) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (100000,-0.0039207)(100000,-0.00488877)(100000,-0.00633581)(100000,0.00373104)(100000,-0.0191655)(100000,-0.00438068)(100000,-0.00951245)(100000,-0.00282399)(100000,-0.000246753)(100000,-0.00985864)(100000,-0.00559555)(100000,-0.000982112)(100000,-0.00413022)(100000,-0.00574561)(100000,-0.0071566)(100000,-0.00279155)(100000,-0.00228895)(100000,-0.0003862)(100000,-0.00117087)(100000,-0.0162871) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100000,-0.0030527)(100000,-0.00121276)(100000,-0.00221761)(100000,-0.0001717)(100000,-0.00335831)(100000,-0.00227685)(100000,-0.00594231)(100000,-0.000260574)(100000,-0.000461948)(100000,-0.000949481)(100000,0.00185298)(100000,0.000934201)(100000,0.000761814)(100000,-0.0043015)(100000,-0.000453698)(100000,0.00309914)(100000,0.000951818)(100000,-0.00102997)(100000,0.00233484)(100000,-0.00377634) 
};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (100,-0.0681683)(1000,-0.0355169)(10000,-0.0102972)(100000,-0.00519685) 
};

\addplot [
color=red,
solid,
mark options={solid}
]
coordinates{
 (100,-0.0474788)(1000,-0.0256614)(10000,-0.00366354)(100000,-0.000976548) 
};
\end{semilogxaxis}

\end{tikzpicture}\hspace{.1in}
\begin{tikzpicture}[scale=0.30]

%Configuration model with intermediate edges

\begin{semilogxaxis}[%
scale only axis,
width=8.28281in,
height=5.88328in,
xmin=90, xmax=100000,
ymin=-1.3, ymax=0,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xlabel={$n$},
xlabel style={at={(0.5,-0.05)}, font=\Huge},
ylabel={$\large{\rho_n}$, $\rho_n^{\text{rank}}$, $\rho_n^-$},
ylabel style={at={(-0.1,0.50)},font=\Huge},
tick label style={font=\Huge},
title={(b)},
title style={font=\Huge},
axis on top]
]
\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]coordinates{
 (100,-0.368981)(100,-0.349453)(100,-0.258641)(100,-0.138881)(100,-0.324285)(100,-0.264456)(100,-0.395292)(100,-0.210562)(100,-0.491681)(100,-0.216816)(100,-0.164783)(100,-0.311428)(100,-0.365108)(100,-0.340783)(100,-0.319143)(100,-0.163241)(100,-0.279684)(100,-0.223866)(100,-0.33229)(100,-0.350399) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100,-0.726166)(100,-0.74507)(100,-0.738783)(100,-0.748712)(100,-0.76214)(100,-0.766491)(100,-0.728629)(100,-0.747838)(100,-0.750826)(100,-0.738051)(100,-0.761235)(100,-0.743347)(100,-0.756032)(100,-0.756009)(100,-0.748717)(100,-0.770967)(100,-0.749979)(100,-0.739049)(100,-0.729326)(100,-0.776332) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (1000,-0.13983)(1000,-0.095098)(1000,-0.0546469)(1000,-0.0895138)(1000,-0.195203)(1000,-0.0803475)(1000,-0.13401)(1000,-0.0508767)(1000,-0.151493)(1000,-0.102271)(1000,-0.166563)(1000,-0.083472)(1000,-0.126698)(1000,-0.167807)(1000,-0.134049)(1000,-0.117327)(1000,-0.23631)(1000,-0.157236)(1000,-0.160316)(1000,-0.0579) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (1000,-0.750791)(1000,-0.748065)(1000,-0.755311)(1000,-0.751367)(1000,-0.743148)(1000,-0.743435)(1000,-0.746892)(1000,-0.750271)(1000,-0.745923)(1000,-0.751899)(1000,-0.750107)(1000,-0.750028)(1000,-0.746505)(1000,-0.749709)(1000,-0.751248)(1000,-0.749295)(1000,-0.747798)(1000,-0.760065)(1000,-0.746567)(1000,-0.7444) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (10000,-0.043027)(10000,-0.0768983)(10000,-0.0881112)(10000,-0.0718257)(10000,-0.0356987)(10000,-0.0961066)(10000,-0.0254241)(10000,-0.0304006)(10000,-0.106459)(10000,-0.0959517)(10000,-0.0359102)(10000,-0.0270319)(10000,-0.0580865)(10000,-0.0540395)(10000,-0.0247618)(10000,-0.0852875)(10000,-0.030889)(10000,-0.0469262)(10000,-0.0634716)(10000,-0.0670467) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (10000,-0.749581)(10000,-0.751123)(10000,-0.749873)(10000,-0.74943)(10000,-0.74833)(10000,-0.751662)(10000,-0.7505)(10000,-0.751982)(10000,-0.750138)(10000,-0.750288)(10000,-0.748324)(10000,-0.750404)(10000,-0.749822)(10000,-0.749275)(10000,-0.751215)(10000,-0.749581)(10000,-0.75136)(10000,-0.751537)(10000,-0.751839)(10000,-0.751491) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (100000,-0.0183214)(100000,-0.0496068)(100000,-0.0345807)(100000,-0.032057)(100000,-0.00723524)(100000,-0.0346787)(100000,-0.0210669)(100000,-0.0361445)(100000,-0.0190453)(100000,-0.0182009)(100000,-0.018722)(100000,-0.0275607)(100000,-0.027916)(100000,-0.0328681)(100000,-0.0370273)(100000,-0.0317704)(100000,-0.0230623)(100000,-0.0418355)(100000,-0.0364832)(100000,-0.0228312) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100000,-0.749425)(100000,-0.749868)(100000,-0.750572)(100000,-0.749882)(100000,-0.750153)(100000,-0.7499)(100000,-0.749622)(100000,-0.750372)(100000,-0.749967)(100000,-0.750175)(100000,-0.750232)(100000,-0.750185)(100000,-0.749629)(100000,-0.750663)(100000,-0.750225)(100000,-0.74959)(100000,-0.750518)(100000,-0.750398)(100000,-0.750166)(100000,-0.750569) 
};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (100,-0.293489)(1000,-0.125048)(10000,-0.0581677)(100000,-0.0285507) 
};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (100,-0.749185)(1000,-0.749141)(10000,-0.750388)(100000,-0.750106) 
};

\addplot [
color=black,
solid,
mark=o,
mark size= 7 pt,
mark options={solid}
]
coordinates{
 (100,-1.27805)(1000,-0.343404)(10000,-0.127975)(100000,-0.0551725) 
};

\end{semilogxaxis}

\end{tikzpicture}
\vspace{.2in}
% Preferential attachment

\begin{tikzpicture}[scale=0.30]

\begin{semilogxaxis}[%
scale only axis,
width=8.28281in,
height=5.88328in,
xmin=90, xmax=100000,
ymin=-0.9, ymax=0,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xlabel={$n$},
xlabel style={at={(0.5,-0.05)}, font=\Huge},
ylabel={$\large{\rho_n}$, $\rho_n^{\text{rank}}$, $\rho_n^-$},
ylabel style={at={(-0.1,0.50)},font=\Huge},
tick label style={font=\Huge},
title={(c)},
title style={font=\Huge},
axis on top]
]
\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (100,-0.240885)(100,-0.210293)(100,-0.285168)(100,-0.276269)(100,-0.156973)(100,-0.241446)(100,-0.280362)(100,-0.291065)(100,-0.231228)(100,-0.262565)(100,-0.265241)(100,-0.24037)(100,-0.266482)(100,-0.194437)(100,-0.224767)(100,-0.313147)(100,-0.202176)(100,-0.25859)(100,-0.322544)(100,-0.27866) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100,-0.396376)(100,-0.376092)(100,-0.403401)(100,-0.437551)(100,-0.350736)(100,-0.468077)(100,-0.548955)(100,-0.483871)(100,-0.456438)(100,-0.421991)(100,-0.418058)(100,-0.497155)(100,-0.382746)(100,-0.455028)(100,-0.420544)(100,-0.443166)(100,-0.422461)(100,-0.379728)(100,-0.412294)(100,-0.463587) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (1000,-0.113688)(1000,-0.113037)(1000,-0.0882318)(1000,-0.106412)(1000,-0.108899)(1000,-0.149311)(1000,-0.161475)(1000,-0.154933)(1000,-0.166025)(1000,-0.108965)(1000,-0.163159)(1000,-0.147109)(1000,-0.156567)(1000,-0.0999087)(1000,-0.103595)(1000,-0.0916008)(1000,-0.0892724)(1000,-0.101478)(1000,-0.11949)(1000,-0.134084) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (1000,-0.42073)(1000,-0.452376)(1000,-0.408487)(1000,-0.406597)(1000,-0.407221)(1000,-0.42003)(1000,-0.413588)(1000,-0.423282)(1000,-0.431867)(1000,-0.416427)(1000,-0.425492)(1000,-0.447861)(1000,-0.432596)(1000,-0.439286)(1000,-0.453454)(1000,-0.405337)(1000,-0.42597)(1000,-0.427611)(1000,-0.446264)(1000,-0.455743) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (10000,-0.109118)(10000,-0.0400844)(10000,-0.0770459)(10000,-0.0425991)(10000,-0.0670232)(10000,-0.045762)(10000,-0.0694752)(10000,-0.051058)(10000,-0.0496917)(10000,-0.0716728)(10000,-0.0696432)(10000,-0.061243)(10000,-0.0673108)(10000,-0.0736432)(10000,-0.0781851)(10000,-0.0712495)(10000,-0.0600114)(10000,-0.0661286)(10000,-0.0814759)(10000,-0.0621462) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (10000,-0.439089)(10000,-0.425868)(10000,-0.422697)(10000,-0.424516)(10000,-0.423376)(10000,-0.410014)(10000,-0.431852)(10000,-0.425824)(10000,-0.437105)(10000,-0.431915)(10000,-0.429756)(10000,-0.427727)(10000,-0.439015)(10000,-0.433174)(10000,-0.413701)(10000,-0.42734)(10000,-0.437399)(10000,-0.432489)(10000,-0.433595)(10000,-0.436383) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (100000,-0.026293)(100000,-0.0310561)(100000,-0.0260052)(100000,-0.0264749)(100000,-0.0260268)(100000,-0.026838)(100000,-0.0204291)(100000,-0.031458)(100000,-0.0151573)(100000,-0.0304636)(100000,-0.0232109)(100000,-0.0297418)(100000,-0.0291079)(100000,-0.0163436)(100000,-0.028972)(100000,-0.034677)(100000,-0.0209849)(100000,-0.0197795)(100000,-0.0207323)(100000,-0.0437159) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100000,-0.427061)(100000,-0.427963)(100000,-0.426522)(100000,-0.425953)(100000,-0.428926)(100000,-0.426946)(100000,-0.429218)(100000,-0.432817)(100000,-0.428988)(100000,-0.432063)(100000,-0.425968)(100000,-0.430408)(100000,-0.428703)(100000,-0.42958)(100000,-0.429818)(100000,-0.429678)(100000,-0.428088)(100000,-0.430856)(100000,-0.427979)(100000,-0.427971) 
};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (100,-0.252133)(1000,-0.123862)(10000,-0.0657283)(100000,-0.0263734) 
};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (100,-0.431913)(1000,-0.428011)(10000,-0.429142)(100000,-0.428775) 
};

\addplot [
color=black,
solid,
mark=o,
mark size= 7 pt,
mark options={solid}
]
coordinates{
 (100,-0.831548)(1000,-0.358478)(10000,-0.174861)(100000,-0.0638507) 
};

\end{semilogxaxis}
\end{tikzpicture}\hspace{.1in}
\begin{tikzpicture}[scale=0.30]

%Bipartite graphs

\begin{semilogxaxis}[%
scale only axis,
width=8.28281in,
height=5.88328in,
xmin=90, xmax=100000,
ymin=0.5, ymax=1,
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xlabel={$n$},
xlabel style={at={(0.5,-0.05)}, font=\Huge},
ylabel={${\rho_n}$, $\rho_n^{\text{rank}}$},
ylabel style={at={(-0.1,0.50)},font=\Huge},
tick label style={font=\Huge},
title={(d)},
title style={font=\Huge},
axis on top]
]
\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (100,0.554696)(100,0.593009)(100,0.876065)(100,0.642852)(100,0.631716)(100,0.696049)(100,0.564625)(100,0.824328)(100,0.508128)(100,0.607677)(100,0.982571)(100,0.657156)(100,0.64203)(100,0.552936)(100,0.736977)(100,0.543626)(100,0.681175)(100,0.706839)(100,0.51436)(100,0.504368) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100,0.62886)(100,0.658406)(100,0.819776)(100,0.77428)(100,0.803332)(100,0.71266)(100,0.664862)(100,0.707187)(100,0.716357)(100,0.702096)(100,0.816435)(100,0.812578)(100,0.73671)(100,0.707937)(100,0.837641)(100,0.607228)(100,0.714884)(100,0.790322)(100,0.687202)(100,0.617142) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (1000,0.701226)(1000,0.674513)(1000,0.734248)(1000,0.659699)(1000,0.788894)(1000,0.669855)(1000,0.655642)(1000,0.695107)(1000,0.677672)(1000,0.71826)(1000,0.662189)(1000,0.632588)(1000,0.703341)(1000,0.694411)(1000,0.739817)(1000,0.712468)(1000,0.667691)(1000,0.668374)(1000,0.657855)(1000,0.845804) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (1000,0.757665)(1000,0.778514)(1000,0.822857)(1000,0.793468)(1000,0.849611)(1000,0.820827)(1000,0.783257)(1000,0.788826)(1000,0.828004)(1000,0.840412)(1000,0.778165)(1000,0.801042)(1000,0.743209)(1000,0.818315)(1000,0.779051)(1000,0.830889)(1000,0.747745)(1000,0.737455)(1000,0.753974)(1000,0.833916) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (10000,0.756146)(10000,0.748233)(10000,0.72247)(10000,0.787468)(10000,0.736427)(10000,0.712202)(10000,0.766477)(10000,0.765129)(10000,0.769488)(10000,0.836636)(10000,0.730122)(10000,0.769574)(10000,0.863591)(10000,0.740472)(10000,0.719177)(10000,0.824252)(10000,0.826257)(10000,0.787653)(10000,0.736424)(10000,0.761534) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (10000,0.843461)(10000,0.833873)(10000,0.889471)(10000,0.805179)(10000,0.801489)(10000,0.795751)(10000,0.797394)(10000,0.825395)(10000,0.852772)(10000,0.837681)(10000,0.802379)(10000,0.828012)(10000,0.821544)(10000,0.795433)(10000,0.792852)(10000,0.817293)(10000,0.797812)(10000,0.805849)(10000,0.827744)(10000,0.847664) 
};

\addplot [
color=blue,
only marks,
mark size= 7 pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (100000,0.788174)(100000,0.819638)(100000,0.79892)(100000,0.791501)(100000,0.798387)(100000,0.833335)(100000,0.779155)(100000,0.920806)(100000,0.779233)(100000,0.766088)(100000,0.821816)(100000,0.781225)(100000,0.78181)(100000,0.757571)(100000,0.757361)(100000,0.824139)(100000,0.802555)(100000,0.776757)(100000,0.789512)(100000,0.964457) 
};

\addplot [
color=red,
only marks,
mark size= 7 pt,
mark=diamond*,
mark options={solid,fill=red}
]
coordinates{
 (100000,0.819026)(100000,0.831486)(100000,0.825686)(100000,0.814206)(100000,0.823268)(100000,0.823257)(100000,0.82143)(100000,0.82484)(100000,0.831232)(100000,0.8152)(100000,0.815144)(100000,0.83622)(100000,0.8277)(100000,0.813589)(100000,0.810856)(100000,0.816229)(100000,0.829257)(100000,0.814395)(100000,0.814594)(100000,0.819903) 
};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (100,0.651059)(1000,0.697983)(10000,0.767986)(100000,0.806622) 
};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (100,0.725795)(1000,0.79436)(10000,0.820952)(100000,0.821376) 
};

\end{semilogxaxis}
\end{tikzpicture}

